Optimal root recovery for uniform attachment trees and $d$-regular growing trees

We consider root-finding algorithms for random rooted trees grown by uniform attachment. Given an unlabeled copy of the tree and a target accuracy $\varepsilon > 0$, such an algorithm outputs a set of nodes that contains the root with probability at least $1 - \varepsilon$. We focus on the algorithm introduced by Bubeck, Devroye and Lugosi (2017) and proved to be optimal by Crane and Xu (2021). We prove that, for the optimal algorithm, an output set of size $\exp(O(\log^{1/2}(1/\varepsilon)))$ suffices; this bound is sharp and answers a question of Bubeck, Devroye and Lugosi (2017). We prove similar bounds for random regular trees that grow by uniform attachment, strengthening a result of Khim and Loh (2017).

==> figure-showing-E_x_f_.tex <==
\begin{tikzpicture}[
  dot/.style = {circle, fill=black, inner sep=2pt, draw=none},
  circ2/.style = {circle, fill=violet!35!white, inner sep=2.2pt, draw=none},
  halfcirc/.style={
    circle, minimum size=3pt,
    inner sep = 2.8pt,
    path picture={
        % left half
        \begin{scope}
            \clip (path picture bounding box.south west) rectangle
                  ($(path picture bounding box.north west)!0.5!(path picture bounding box.north east)$);
            \fill[violet!30!white] (path picture bounding box.south west) rectangle (path picture bounding box.north east);
        \end{scope}
        % right half
        \begin{scope}
            \clip ($(path picture bounding box.south west)!0.5!(path picture bounding box.south east)$)
                  rectangle (path picture bounding box.north east);
            \fill[violet!60!white] (path picture bounding box.south west) rectangle (path picture bounding box.north east);
        \end{scope}
    },
  },  
  % REMOVED THE STRAY BRACE AND COMMA HERE
  grow = up,
  level 1/.style = {sibling distance=40mm, level distance=15mm},
  level 2/.style = {sibling distance=12mm,  level distance=15mm},
  level 3/.style = {sibling distance=3mm,   level distance=15mm}
]
% --- Tree structure ---
\begin{scope}[xshift=-15mm] % shift the entire tree slightly left
\node[halfcirc, label={[xshift=-2mm]left:{$1$}}] (root1) {}
    child[edge from parent/.style={draw=black, line width=1.3pt}] {node[halfcirc, label={[xshift=-2mm]left:{$1/8$}}] (a) {}
      child {node[dot, label={left:{$\sfrac{1}{64}$}}] (a1) {} 
        child {node[dot] (a11) {}} 
        child {node[dot] (a12) {}}
        child {node[dot] (a13) {}}}
      child {node[dot, label={left:{$\sfrac{1}{32}$}}] (a2) {}
        child {node[dot] (a21) {}} 
        child {node[dot] (a22) {}}
        child {node[dot] (a23) {}}}
      child {node[dot, label={left:{$\sfrac{1}{16}$}}] (a3) {}
        child {node[dot] (a31) {}} 
        child {node[dot] (a32) {}}
        child {node[dot] (a33) {}}}}
    child[edge from parent/.style={draw=black, line width=1.3pt}] {node[halfcirc, label={[xshift=-2mm]left:{$1/4$}}] (b) {}
      child {node[dot, label={left:{$\sfrac{1}{32}$}}] (b1) {} 
        child {node[dot] (b11) {}} 
        child {node[dot] (b12) {}}
        child {node[dot] (b13) {}}}
      child {node[circ2, label={left:{$\sfrac{1}{16}$}}] (b2) {}
        child {node[dot] (b21) {}} 
        child {node[dot] (b22) {}}
        child {node[circ2] (b23) {}}}
      child {node[halfcirc, label={left:{$\sfrac{1}{8}$}}] (b3) {}
        child {node[circ2] (b31) {}} 
        child {node[circ2] (b32) {}}
        child {node[circ2] (b33) {}}}}
    child[edge from parent/.style={draw=black, line width=1.3pt}] {node[halfcirc, label={[xshift=-2mm]left:{$1/2$}}] (c) {}
      child {node[halfcirc, label={left:{$\sfrac{1}{16}$}}] (c1) {}
        child {node[dot] (c11) {}} 
        child {node[circ2] (c12) {}}
        child {node[circ2] (c13) {}}}
      child {node[halfcirc, label={left:{$\sfrac{1}{8}$}}] (c2) {}
        child {node[circ2] (c21) {}} 
        child {node[circ2] (c22) {}}
        child {node[circ2] (c23) {}}}
      child {node[halfcirc, label={left:{$\sfrac{1}{4}$}}] (c3) {}
        child {node[circ2] (c31) {}} 
        child {node[circ2] (c32) {}}
        child {node[circ2] (c33) {}}}};
\end{scope}
% Ellipses dots
\node[right=1mm] at (a) {$\dots$}; \node[right=1mm] at (a1) {$\dots$}; 
\node[right=1mm] at (b1) {$\dots$}; \node[right=1mm] at (c1) {$\dots$}; 
\node[right=1mm] at (a11) {$\dots$}; \node[right=1mm] at (b11) {$\dots$}; 
\node[right=1mm] at (c11) {$\dots$};

% --- Legend (Adjusted positioning) ---
\begin{scope}[shift={(1.5cm, 0.4cm)}]
    \node[halfcirc] (l1) {};
    \node[right=3pt of l1, text width=8cm] {Nodes in $E_x(f)$ for $x=2^{8}$ and $x=2^{15}$};

    \node[circ2] (l2) [below=15pt of l1] {};
    \node[right=3pt of l2, text width=5cm] {Nodes in $E_x(f)$ for $x=2^{15}$ only};
\end{scope}

\end{tikzpicture}

==> figure-showing-H_n.tex <==
\usetikzlibrary{backgrounds}

\begin{tikzpicture}
[
    dot/.style = {circle, fill=RoyalBlue!60!white, inner sep=2.2pt, draw=none},
    other dot/.style = {edge from parent/.style={draw=black, line width=1.3pt}, circle, fill=black, inner sep=2pt, draw=none},
    lobe base/.style = {fill=gray!10, draw=black, line width=0.6pt},
    % --- PIC OPTIONS (Area ratios: Very Small = 2/3, Small=1, Medium=3, Large=6) ---
    pics/lobe_very_small/.style={code={ 
        \draw[lobe base] (0,0) .. controls (-0.31, 0.24) and (-0.24, 0.82) .. (0, 0.82) 
                              .. controls (0.24, 0.82) and (0.31, 0.24) .. (0,0) -- cycle;
    }},
    pics/lobe_small/.style={code={
        \draw[lobe base] (0,0) .. controls (-0.38, 0.3) and (-0.3, 1.0) .. (0, 1.0) 
                              .. controls (0.3, 1.0) and (0.38, 0.3) .. (0,0) -- cycle;
    }},
    pics/lobe_medium/.style={code={ 
        \draw[lobe base] (0,0) .. controls (-0.66, 0.52) and (-0.52, 1.73) .. (0, 1.73) 
                              .. controls (0.52, 1.73) and (0.66, 0.52) .. (0,0) -- cycle;
    }},
    pics/lobe_large/.style={code={ 
        \draw[lobe base] (0,0) .. controls (-0.93, 0.73) and (-0.73, 2.45) .. (0, 2.45) 
                              .. controls (0.73, 2.45) and (0.93, 0.73) .. (0,0) -- cycle;
    }},
    % ------------------------------
    grow = up,
    level distance = 8mm,             
    level 1/.style = {level distance=15mm, sibling distance=25mm}, 
    level 2/.style = {sibling distance=22mm}, 
    level 3/.style = {sibling distance=15mm},
    level 4/.style = {sibling distance=10mm},
    level 5/.style = {sibling distance=8mm},
]

%---Tree Structure
\begin{scope}[xshift=-0mm]
    \node[dot] (root1) {}
        child[other dot] { node[other dot] (n1) {} } 
        child[other dot] { 
            node[dot] (n2) {} 
            child[other dot] { 
                node[dot] (n2_child) {} 
                child[other dot] { node[other dot] (n2_l_left) {} } 
                child[other dot] { 
                    node[dot] (n2_l_right) {} 
                    child[other dot] { node[other dot] (new_l) {} } % Targeted node
                    child[other dot] { 
                        node[dot] (top_blue) {} 
                        child[other dot] { node[other dot] (top_l) {} }
                        child[other dot] { node[other dot] (top_m) {} }
                        child[other dot] { node[other dot] (top_r) {} }
                    }               
                    child[other dot] { node[other dot] (new_r) {} } 
                }      
            }
        }
        child[other dot] { node[other dot] (n3) {} }
        child[other dot] { 
            node[dot] (n4) {} 
            child[other dot] { 
                node[dot] (n4_child1) {} 
                child[other dot] { node[other dot] (c1) {} } 
                child[other dot] { node[other dot] (c2) {} } 
                child[other dot] { node[other dot] (c3) {} } 
            }
            child[other dot] { node[other dot] (n4_child2) {} } 
        };
\end{scope}

%---Lobes Drawing Logic
\begin{scope}[on background layer]
     % Mediums
    \path (n3) pic {lobe_medium};
    \path (n1) pic {lobe_medium};
    \path (c3) pic {lobe_medium};
    
    % Very Smalls
    \path (n4_child2) pic {lobe_very_small}; 
    \path (c1) pic {lobe_small};
    \path (top_r) pic {lobe_very_small};
    \path (top_m) pic {lobe_very_small};
    \path (new_l) pic {lobe_very_small};
    \path (c2) pic {lobe_very_small}; 
    
    % Smalls (Remaining)
    \foreach \n in {new_r, top_l, n2_l_left} {
        \path (\n) pic {lobe_small}; 
    }
\end{scope}

% --- Legend ---
\begin{scope}[xshift=40mm, yshift=80mm]
    \node[label=right:{Nodes in $H_n$}] (l1) {};
    \node[below=5mm of l1, label=right:{Nodes in $T_n\setminus H_n$}] (l2) {};
    \node[dot] at ([xshift=-8pt]l1.west) {};
    \node[other dot] at ([xshift=-8pt]l2.west) {}; 
\end{scope}

\end{tikzpicture}

==> figure-showing-chi-and-Z_u.tex <==
\begin{tikzpicture}[
  dot/.style = {circle, fill=black, inner sep=2pt, draw=none},
  square/.style = {regular polygon, regular polygon sides=4, fill=black, inner sep=2pt, draw=none},
  triangle/.style = {regular polygon, regular polygon sides=3, fill=black, inner sep=1.5pt, draw=none},
  level distance = 15mm,
  grow = up,
  level 1/.style = {sibling distance=20mm},
  level 2/.style = {sibling distance=3mm}
]

% --- Tree structure ---
\begin{scope}[xshift=-20mm] 
\node[dot] (root1) {}
  child[edge from parent/.style={draw=red!70!black, line width=0.8pt}] {node[dot] (a) {}
    child[edge from parent/.style={draw=red!70!black, line width=0.8pt}] {node[triangle] (a1) {}}
    child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (a2) {}}
    child[edge from parent/.style={draw=black, line width=2.2pt}] {node[dot] (a3) {}}
  }
  child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (b) {}
    child[edge from parent/.style={draw=red!70!black, line width=0.8pt}] {node[dot] (b1) {}}
    child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (b2) {}}
    child[edge from parent/.style={draw=black, line width=2.2pt}] {node[square] (b3) {}}  % b3 as square
  }
  child[edge from parent/.style={draw=black, line width=2.2pt}] {node[dot] (c) {}
    child[edge from parent/.style={draw=red!70!black, line width=0.8pt}] {node[dot] (c1) {}} 
    child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (c2) {}}
    child[edge from parent/.style={draw=black, line width=2.2pt}] {node[dot] (c3) {}}
  };

\node[above=35mm of root1] {The geometric flow $\gamma(u)$};
\node[draw=none, fill=none, right=1mm] at (a) {$\cdots$};
\node[draw=none, fill=none, right=1mm] at (a1) {$\cdots$};
\node[draw=none, fill=none, right=1mm] at (b1) {$\cdots$};
\node[draw=none, fill=none, right=1mm] at (c1) {$\cdots$};

\node[draw=none, fill=none, above=1mm] at (b3) {a};
\node[draw=none, fill=none, above=1mm] at (a1) {b};
\end{scope}


\begin{scope}[shift={(0,-45mm)}] % alternative method
\node (root2) {};
\node[dot] {}
  child[edge from parent/.style={draw=red!70!black, line width=0.8pt}] {node[dot] (a) {}
    child[edge from parent/.style={draw=red!70!black, line width=0.8pt}] {node[triangle] (a1) {}}
    child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (a2) {}}
    child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (a3) {}}
    child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (a4) {}}
    child[edge from parent/.style={draw=black, line width=2.2pt}] {node[dot] (a5) {}}
  }
  child[edge from parent/.style={draw=red!70!black, line width=0.8pt}] {node[dot] (b) {}
    child[edge from parent/.style={draw=red!70!black, line width=0.8pt}] {node[triangle] (b1) {}}
    child[edge from parent/.style={draw=red!70!black, line width=0.8pt}] {node[triangle] (b2) {}}
    child[edge from parent/.style={draw=red!70!black, line width=0.8pt}] {node[triangle] (b3) {}} 
    child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (b4) {}}
    child[edge from parent/.style={draw=black, line width=2.2pt}] {node[dot] (b5) {}}
  }
  child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (c) {}
    child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (c1) {}} 
    child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (c2) {}}
    child[edge from parent/.style={draw=black, line width=2.2pt}] {node[square] (c3) {}}
  }
  child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (d) {}
    child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (d1) {}}
    child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (d2) {}}
    child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (d3) {}}
    child[edge from parent/.style={draw=black, line width=2.2pt}] {node[square] (d5) {}}
  }
  child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (e) {}
    child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (e1) {}}
    child[edge from parent/.style={draw=black, line width=2.2pt}] {node[square] (e2) {}}
  }
  child[edge from parent/.style={draw=black, line width=2.2pt}] {node[dot] (f) {}
    child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (f1) {}}
    child[edge from parent/.style={draw=RoyalBlue!60!white, line width=1.8pt}] {node[dot] (f2) {}}
    child[edge from parent/.style={draw=black, line width=2.2pt}] {node[dot] (f3) {}}
  };
  
\node[above=32mm of root2] {The random flow $\Gamma(u)$};
\node[draw=none, fill=none, right=1mm] at (a) {$\cdots$};
\node[draw=none, fill=none, right=1mm] at (a1) {$\cdots$};
\node[draw=none, fill=none, right=1mm] at (b1) {$\cdots$};
\node[draw=none, fill=none, right=1mm] at (c1) {$\cdots$};
\node[draw=none, fill=none, right=1mm] at (d1) {$\cdots$};
\node[draw=none, fill=none, right=1mm] at (e1) {$\cdots$};
\node[draw=none, fill=none, right=1mm] at (f1) {$\cdots$};
\end{scope}

\begin{scope}[xshift=30mm, yshift=25mm] % adjust position relative to tree
\node[label=right:{Equal to parent}] (l1) {};
\node[below=5mm of l1, label=right:{3/4 of parent}] (l2) {};
\node[below=5mm of l2, label=right:{$(3/4)^2$ of parent}] (l3) {};
\draw[black, line width=2.2pt] (l1.west) -- ++(-10mm,0);
\draw[RoyalBlue!60!white, line width=1.8pt] (l2.west) -- ++(-10mm,0);
\draw[red!70!black, line width=0.8pt] (l3.west) -- ++(-10mm,0);
\end{scope}


\end{tikzpicture}
